No-regret learning and mixed Nash equilibria: They do not mix

Understanding the behavior of no-regret dynamics in general $N$-player games is a fundamental question in online learning and game theory. A folk result in the field states that, in finite games, the empirical frequency of play under no-regret learning converges to the game's set of coarse correlated equilibria. By contrast, our understanding of how the day-to-day behavior of the dynamics correlates to the game's Nash equilibria is much more limited, and only partial results are known for certain classes of games (such as zero-sum or congestion games). In this paper, we study the dynamics of "follow-the-regularized-leader" (FTRL), arguably the most well-studied class of no-regret dynamics, and we establish a sweeping negative result showing that the notion of mixed Nash equilibrium is antithetical to no-regret learning. Specifically, we show that any Nash equilibrium which is not strict (in that every player has a unique best response) cannot be stable and attracting under the dynamics of FTRL. This result has significant implications for predicting the outcome of a learning process as it shows unequivocally that only strict (and hence, pure) Nash equilibria can emerge as stable limit points thereof.

==> Figures/BallFlow.tex <==
 \begin{tikzpicture}[scale=0.55]
\def\radius{1.33}
\def\centerAx{-5}
\def\centerAy{0}
\def\centerA{(\centerAx,\centerAy)}
  \fill (4,-2.85) node {Deformation of Volume Preservation};
 \draw (-2,2.75) node {\textbf{Payoff Space Representation}};
 \draw (-2,0) ellipse (4.5cm and 2.5cm);
  \shade[ball color = red!40, opacity = 0.4] \centerA circle ({\radius});
  \draw \centerA circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerAx,\centerAy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerAx,\centerAy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerA circle (1pt);
  \draw[dashed] \centerA -- node[above]{$r$}  ($ ({\radius},0) + (\centerAx,\centerAy) $);
\foreach \t in {-80,-60,...,80}% generatrices
{
		\draw[magenta,->] ({1.5*cos(\t)-4.5},{1.5*sin(\t)})--({1.5*cos(\t)-4.25},{1.5*sin(\t)});
		\draw[magenta,->] ({1.5*cos(\t)},{1.5*sin(\t)})--({1.5*cos(\t)+.25},{1.5*sin(\t)});
		\draw[magenta,->] (-{1.5*cos(\t)-.25},{1.5*sin(\t)})--(-{1.5*cos(\t)},{1.5*sin(\t)});
}

\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[magenta,->] (0-2.5,{\t/5})--(0.5-2.5,{\t/5});
}
\def\centerBx{0}
\def\centerBy{0}
\def\centerB{(\centerBx,\centerBy)}
   \shade[ball color = red!40, opacity = 0.4] \centerB circle ({\radius});
  \draw \centerB circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerBx,\centerBy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerBx,\centerBy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerB circle (1pt);
  \draw[dashed] \centerB -- node[above]{$r$}  ($ ({\radius},0) + (\centerBx,\centerBy) $);
  

\def\trans{10}
\def\centerCx{0+\trans/2}
\def\centerCy{0}
\def\centerC{(\centerCx,\centerCy)}
 \draw (-2+\trans,2.75) node {\textbf{State Space Representation}};
 %\draw[thick, red, -latex] (-2+\trans,0)  [partial ellipse=30:150:3cm and 2cm];
  \draw (-2+\trans,0) ellipse (4.5cm and 2.5cm);
  \filldraw[white] (\trans-2,2.5) -- (\trans*2-2,2.5) -- (\trans*2-2,-2.5) -- (\trans-2,-2.5) -- (\trans-2,2.5) ;
  \draw[black] (\trans-2,2.5) -- (\trans*1.3-2,2.5) -- (\trans*1.3-2,-2.5) -- (\trans-2,-2.5) ;
  
  \shade[ball color = blue!40, opacity = 0.4] \centerC circle ({\radius});
  \draw \centerC circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerCx,\centerCy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerCx,\centerCy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerC circle (1pt);
  \draw[dashed] \centerC -- node[above]{$r$}  ($ ({\radius},0) + (\centerCx,\centerCy) $);
\foreach \t in {-100,-80,...,80}% generatrices
{
		\draw[blue,->] ({1.5*cos(\t)-4.5+\trans},{1.5*sin(\t)})--({1.5*cos(\t)-4.25+\trans},{1.5*sin(\t)});
}
\foreach \t in {-80,-60,...,80}% generatrices
{
	\draw[blue,->] (-{cos(\t)-.25+\trans},{2*sin(\t)})--(-{cos(\t)+\trans},{2*sin(\t)});
}
\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[blue,->] (0-2.5+\trans,{\t/5})--(0.5-2.5+\trans,{\t/5});
}	


\def\centerDx{5+\trans/2}
\def\centerDy{0}
\def\centerD{(\centerDx,\centerDy)}
  \shade[ball color = blue!40, opacity = 0.4] \centerD ellipse ({0.5*\radius} and {1.5*\radius});
  \draw  \centerD ellipse ({0.5*\radius} and {1.5*\radius});
  \draw[dashed] ($({\radius/2},0) +  (\centerDx,\centerDy) $) arc (0:180:{0.5*\radius} and 0.6);
  \draw ($ (-{\radius/2},0) + (\centerDx,\centerDy) $) arc (180:360:{0.5*\radius} and 0.6);
  \fill[fill=blue] \centerD circle (1pt);
  \draw[dashed] \centerD -- node[above]{$r'$}  ($ ({\radius/2},0) + (\centerDx,\centerDy) $);


\draw [->,thick]  (0,3.3) to [out=30,in=150] (-1+\trans,3) ;%(5,2) ;
\draw [<-,thick]  (0,-3.3) to [out=-30,in=-150] (-1+\trans,-3);%(5,-2) ;
\fill (4,3.5) node {$y=Q(x)$};
\fill (4,-3.5) node {$x=Q^{-1}(y)$};
\fill (\trans*1.3-2,-2.75) node {$bd(\mathcal{X})$};
 \fill (6,-5) node {Steep Case:\textbf{(EW)}};


\def\trans{14}



\def\centerCx{0-\trans/1.5}
\def\centerCy{0}
\def\centerC{(\centerCx,\centerCy)}
 \draw (2-\trans,2.75) node {\textbf{State Space Representation}};
  \draw (2-\trans,0) ellipse (4.5cm and 2.5cm);

  \filldraw[white] (2-\trans,2.5) -- (2-\trans*1.4,2.5) -- (2-\trans*1.4,-2.5) -- (2-\trans,-2.5) -- (2-\trans,2.5) ;
  \draw[black] (2-\trans,2.5) -- (2-\trans*1.3,2.5) -- (2-\trans*1.3,-2.5) -- (2-\trans*1.3,-2.5) --(2-\trans,-2.5)  ;
  
  
  \shade[ball color = blue!40, opacity = 0.4] \centerC circle ({\radius});
  \draw \centerC circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerCx,\centerCy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerCx,\centerCy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerC circle (1pt);
  \draw[dashed] \centerC -- node[above]{$r$}  ($ ({-\radius},0) + (\centerCx,\centerCy) $);

\foreach \t in {-100,-80,...,80}% generatrices
{
		\draw[blue,->] (-{1.5*cos(\t)+4.5-\trans},{1.5*sin(\t)})--(-{1.5*cos(\t)+4.25-\trans},{1.5*sin(\t)});
}
\foreach \t in {110,130,...,270}% generatrices
{
		\draw[blue,->] (-{1.5*cos(\t)+.5-\trans-\radius},-{1.5*sin(\t)})--(-{1.5*cos(\t)+.25-\trans-\radius},-{1.5*sin(\t)});
}
\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[blue,->] (0+2.5-\trans,{\t/5})--(-0.5+2.5-\trans,{\t/5});
}	


\def\centerDx{-\trans-1}
\def\centerDy{0}
\def\centerD{(\centerDx,\centerDy)}
  \shade[ball color = blue!40, opacity = 0.4] \centerD circle ({\radius});
\draw \centerD circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerDx,\centerDy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerDx,\centerDy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerD circle (1pt);
  \draw[dashed] \centerD -- node[above]{$r$}  ($ ({-\radius},0) + (\centerDx,\centerDy) $);
 \filldraw[white]
 (\centerDx-0.3-\radius,1) -- (\centerDx+0.1 -\radius,1) -- (\centerDx+0.1 -\radius,-1) -- (\centerDx-0.3-\radius,-1) -- (\centerDx-0.3-\radius,1) ;
   \filldraw[blue]
 (\centerDx-\radius,0.875) -- (\centerDx+0.3 -\radius,0.875) -- (\centerDx+0.3-\radius,-0.875) -- (\centerDx-\radius,-0.875) -- (\centerDx-\radius,0.875) ;
 

\draw [->,thick]  (-4,3.3) to [out=150,in=30] (1-\trans,3) ;%(5,2) ;
\draw [<-,thick]  (-4,-3.3) to [out=-150,in=-30] (1-\trans,-3);%(5,-2) ;
\fill (-8,3.5) node {$y=Q(x)$};
\fill (-8,-3.5) node {$x=Q^{-1}(y)$};
\fill (\trans*1.3-2,-2.75) node {$bd(\mathcal{X})$};
\fill (-8,-5) node {Non-Steep Case:\textbf{(PGD)}};
\fill (-8,-2.85) node {Collapse of Volume Preservation};
\end{tikzpicture}

==> Figures/BallFlowNonSteep.tex <==
\begin{tikzpicture}[scale=0.75]
\def\radius{1.33}
\def\centerAx{-5}
\def\centerAy{0}
\def\centerA{(\centerAx,\centerAy)}
 \fill (-4,3.25) node {\textbf{(PGD)}};
 \fill (4,-2.75) node {Collapse of Volume Preservation};
 \draw (-2,2.75) node {\textbf{Payoff Space Representation}};
 \draw (-2,0) ellipse (4.5cm and 2.5cm);
  \shade[ball color = red!40, opacity = 0.4] \centerA circle ({\radius});
  \draw \centerA circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerAx,\centerAy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerAx,\centerAy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerA circle (1pt);
  \draw[dashed] \centerA -- node[above]{$r$}  ($ ({\radius},0) + (\centerAx,\centerAy) $);
\foreach \t in {-80,-60,...,80}% generatrices
{
		\draw[magenta,->] ({1.5*cos(\t)-4.5},{1.5*sin(\t)})--({1.5*cos(\t)-4.25},{1.5*sin(\t)});
		\draw[magenta,->] ({1.5*cos(\t)},{1.5*sin(\t)})--({1.5*cos(\t)+.25},{1.5*sin(\t)});
		\draw[magenta,->] (-{1.5*cos(\t)-.25},{1.5*sin(\t)})--(-{1.5*cos(\t)},{1.5*sin(\t)});
}

\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[magenta,->] (0-2.5,{\t/5})--(0.5-2.5,{\t/5});
}
\def\centerBx{0}
\def\centerBy{0}
\def\centerB{(\centerBx,\centerBy)}
   \shade[ball color = red!40, opacity = 0.4] \centerB circle ({\radius});
  \draw \centerB circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerBx,\centerBy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerBx,\centerBy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerB circle (1pt);
  \draw[dashed] \centerB -- node[above]{$r$}  ($ ({\radius},0) + (\centerBx,\centerBy) $);
  

\def\trans{10}
\def\centerCx{0+\trans/2}
\def\centerCy{0}
\def\centerC{(\centerCx,\centerCy)}
 \draw (-2+\trans,2.75) node {\textbf{State Space Representation}};
 %\draw[thick, red, -latex] (-2+\trans,0)  [partial ellipse=30:150:3cm and 2cm];
  \draw (-2+\trans,0) ellipse (4.5cm and 2.5cm);
  \filldraw[white] (\trans-2,2.5) -- (\trans*2-2,2.5) -- (\trans*2-2,-2.5) -- (\trans-2,-2.5) -- (\trans-2,2.5) ;
  \draw[black] (\trans-2,2.5) -- (\trans*1.3-2,2.5) -- (\trans*1.3-2,-2.5) -- (\trans-2,-2.5) ;
  
  \shade[ball color = blue!40, opacity = 0.4] \centerC circle ({\radius});
  \draw \centerC circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerCx,\centerCy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerCx,\centerCy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerC circle (1pt);
  \draw[dashed] \centerC -- node[above]{$r$}  ($ ({\radius},0) + (\centerCx,\centerCy) $);
\foreach \t in {-100,-80,...,80}% generatrices
{
		\draw[blue,->] ({1.5*cos(\t)-4.5+\trans},{1.5*sin(\t)})--({1.5*cos(\t)-4.25+\trans},{1.5*sin(\t)});
}
\foreach \t in {-80,-60,...,80}% generatrices
{
	\draw[blue,->] (-{1.5*cos(\t)-.25+\trans},{1.5*sin(\t)})--(-{1.5*cos(\t)+\trans},{1.5*sin(\t)});
}
\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[blue,->] (0-2.5+\trans,{\t/5})--(0.5-2.5+\trans,{\t/5});
}	


\def\centerDx{5+\trans/2}
\def\centerDy{0}
\def\centerD{(\centerDx,\centerDy)}
  \shade[ball color = blue!40, opacity = 0.4] \centerD circle ({\radius});
  \draw \centerD circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerDx,\centerDy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerDx,\centerDy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerD circle (1pt);
  \draw[dashed] \centerD -- node[above]{$r$}  ($ ({-\radius},0) + (\centerDx,\centerDy) $);
  \filldraw[white]
 (\centerDx-0.3+\radius,1) -- (\centerDx+0.1 +\radius,1) -- (\centerDx+0.1 +\radius,-1) -- (\centerDx-0.3+\radius,-1) -- (\centerDx-0.3+\radius,1) ;
   \filldraw[blue]
 (\centerDx-0.4+\radius,0.875) -- (\centerDx-0.3 +\radius,0.875) -- (\centerDx-0.3+\radius,-0.875) -- (\centerDx-0.4+\radius,-0.875) -- (\centerDx-0.4+\radius,0.875) ;
 
 % \filldraw[color = blue!40, opacity = 0.4]
 %(\centerDx-0.5+\radius,1) -- (\centerDx+0 +\radius,1) -- (\centerDx+0 +\radius,-1) -- (\centerDx-0.5+\radius,-1) -- (\centerDx-0.5+\radius,1) ;
%\shade[ball color = blue!40, opacity = 0.4]
% (\centerDx-0.5+\radius,1) -- (\centerDx+0 +\radius,1) -- (\centerDx+0 +\radius,-1) -- (\centerDx-0.5+\radius,-1) -- (\centerDx-0.5+\radius,1) ;


\draw [<-,thick]  (0,3) to [out=30,in=150] (-1+\trans,3) ;%(5,2) ;
\draw [->,thick]  (0,-3) to [out=-30,in=-150] (-1+\trans,-3);%(5,-2) ;
\fill (4,3.5) node {$y=Q(x)$};
\fill (4,-3.5) node {$x=Q^{-1}(y)$};
\fill (\trans*1.3-2,-2.75) node {$bd(\mathcal{X})$};

\end{tikzpicture}

==> Figures/BallFlowSteep.tex <==
\begin{tikzpicture}[scale=0.75]
\def\radius{1.33}
\def\centerAx{-5}
\def\centerAy{0}
\def\centerA{(\centerAx,\centerAy)}
 \fill (-4,3.25) node {\textbf{(EW)}};
  \fill (4,-2.75) node {Deformation of Volume Preservation};
 \draw (-2,2.75) node {\textbf{Payoff Space Representation}};
 \draw (-2,0) ellipse (4.5cm and 2.5cm);
  \shade[ball color = red!40, opacity = 0.4] \centerA circle ({\radius});
  \draw \centerA circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerAx,\centerAy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerAx,\centerAy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerA circle (1pt);
  \draw[dashed] \centerA -- node[above]{$r$}  ($ ({\radius},0) + (\centerAx,\centerAy) $);
\foreach \t in {-80,-60,...,80}% generatrices
{
		\draw[magenta,->] ({1.5*cos(\t)-4.5},{1.5*sin(\t)})--({1.5*cos(\t)-4.25},{1.5*sin(\t)});
		\draw[magenta,->] ({1.5*cos(\t)},{1.5*sin(\t)})--({1.5*cos(\t)+.25},{1.5*sin(\t)});
		\draw[magenta,->] (-{1.5*cos(\t)-.25},{1.5*sin(\t)})--(-{1.5*cos(\t)},{1.5*sin(\t)});
}

\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[magenta,->] (0-2.5,{\t/5})--(0.5-2.5,{\t/5});
}
\def\centerBx{0}
\def\centerBy{0}
\def\centerB{(\centerBx,\centerBy)}
   \shade[ball color = red!40, opacity = 0.4] \centerB circle ({\radius});
  \draw \centerB circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerBx,\centerBy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerBx,\centerBy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=red] \centerB circle (1pt);
  \draw[dashed] \centerB -- node[above]{$r$}  ($ ({\radius},0) + (\centerBx,\centerBy) $);
  

\def\trans{10}
\def\centerCx{0+\trans/2}
\def\centerCy{0}
\def\centerC{(\centerCx,\centerCy)}
 \draw (-2+\trans,2.75) node {\textbf{State Space Representation}};
 %\draw[thick, red, -latex] (-2+\trans,0)  [partial ellipse=30:150:3cm and 2cm];
  \draw (-2+\trans,0) ellipse (4.5cm and 2.5cm);
  \filldraw[white] (\trans-2,2.5) -- (\trans*2-2,2.5) -- (\trans*2-2,-2.5) -- (\trans-2,-2.5) -- (\trans-2,2.5) ;
  \draw[black] (\trans-2,2.5) -- (\trans*1.3-2,2.5) -- (\trans*1.3-2,-2.5) -- (\trans-2,-2.5) ;
  
  \shade[ball color = blue!40, opacity = 0.4] \centerC circle ({\radius});
  \draw \centerC circle ({\radius});
  \draw ($ (-{\radius},0) + (\centerCx,\centerCy) $) arc (180:360:{\radius} and 0.6);
  \draw[dashed] ($ ({\radius},0) + (\centerCx,\centerCy) $) arc (0:180:{\radius} and 0.6);
  \fill[fill=blue] \centerC circle (1pt);
  \draw[dashed] \centerC -- node[above]{$r$}  ($ ({\radius},0) + (\centerCx,\centerCy) $);
\foreach \t in {-100,-80,...,80}% generatrices
{
		\draw[blue,->] ({1.5*cos(\t)-4.5+\trans},{1.5*sin(\t)})--({1.5*cos(\t)-4.25+\trans},{1.5*sin(\t)});
}
\foreach \t in {-80,-60,...,80}% generatrices
{
	\draw[blue,->] (-{cos(\t)-.25+\trans},{2*sin(\t)})--(-{cos(\t)+\trans},{2*sin(\t)});
}
\foreach \t in {-10,-8,...,10}% generatrices
{
		\draw[blue,->] (0-2.5+\trans,{\t/5})--(0.5-2.5+\trans,{\t/5});
}	


\def\centerDx{5+\trans/2}
\def\centerDy{0}
\def\centerD{(\centerDx,\centerDy)}
  \shade[ball color = blue!40, opacity = 0.4] \centerD ellipse ({0.5*\radius} and {1.5*\radius});
  \draw  \centerD ellipse ({0.5*\radius} and {1.5*\radius});
  \draw[dashed] ($({\radius/2},0) +  (\centerDx,\centerDy) $) arc (0:180:{0.5*\radius} and 0.6);
  \draw ($ (-{\radius/2},0) + (\centerDx,\centerDy) $) arc (180:360:{0.5*\radius} and 0.6);
  \fill[fill=blue] \centerD circle (1pt);
  \draw[dashed] \centerD -- node[above]{$r'$}  ($ ({\radius/2},0) + (\centerDx,\centerDy) $);


\draw [<-,thick]  (0,3) to [out=30,in=150] (-1+\trans,3) ;%(5,2) ;
\draw [->,thick]  (0,-3) to [out=-30,in=-150] (-1+\trans,-3);%(5,-2) ;
\fill (4,3.5) node {$y=Q(x)$};
\fill (4,-3.5) node {$x=Q^{-1}(y)$};
\fill (\trans*1.3-2,-2.75) node {$bd(\mathcal{X})$};

\end{tikzpicture}

==> Figures/Dichotomy.tex <==
%----------------------------------------------------------------------
%%% STEEP / NON-STEEP
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    axis lines = center,
    xlabel = {Strategy Probability-$x$},
    ylabel = {Regularizer-$h(x)$},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
]
\addplot [
    color=red, 
    domain=0:.99,
    samples=101
]{x*log2(x)+(1-x)*log2(1-x)};
\addplot [
    color=blue, 
    domain=0:.99, 
    samples=101
]{1/2*(x^2+(1-x)^2)};
\addplot [
thick,
color=black
] coordinates {(0.99, -1) (0.99, 1)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    axis lines = center,
    xlabel = {Strategy Probability-$x$},
    ylabel = {Regularizer-$\nabla h(x)$},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south}
]
\addplot [
    color=red, 
    domain=0:.99,
    samples=101
]{log2(x/(1-x))};
\addplot [
    color=blue, 
    domain=0:.99, 
    samples=101
]{2*x - 1};
\addplot [
thick,
color=black
] coordinates {(.99, -5) (.99, 5)};
\end{axis}
\end{tikzpicture}
\[
\begin{bmatrix}
\text{\color{red} steep }&h_1(x)&=&x\log(x)&+&(1-x)\log(1-x)&\\
\text{\color{blue} non-steep }&h_2(x)&=&\frac{1}{2}x^2&+&\frac{1}{2}(1-x)^2&
\end{bmatrix}
\]

==> Figures/Grid-old.tex <==
\begin{tikzpicture}[scale=0.75]
        \def\trans{7}
        \def\radius{0.3}
        \fill (0,2.8) node {(\textbf{Primal})};
        \fill (\trans,2.8) node {(\textbf{Dual})};
        \foreach \x in {-2,-1,0,1,2}
        \foreach \y in {-2,-1,0,1,2}
        {
        \draw (\x+\trans,\y) circle (0.01cm);
        }
        \foreach \x in {-1.875,-1.75,-1.5,-1,0,1,1.5,1.75,1.875}
        \foreach \y in {-1.875,-1.75,-1.5,-1,0,1,1.5,1.75,1.875}
        {
        \draw (\x,\y) circle (0.01cm);
        }
        \draw (-1.875,-1.875) -- (-1.875,1.875) -- (1.875,1.875) -- (1.875,-1.875) -- (-1.875,-1.875);
        
        \draw[->,thick] (-1.875+\trans,0) -- (1.875+\trans,0);
        \draw[->,thick] (0+\trans,-1.875) -- (0+\trans,1.875);
        
        \foreach \k in {0,1}
        {
            \draw[fill=blue,opacity=0.3] (\k+\trans,\k) circle (\radius);
            \draw[->,thick] (0.4+\k+\trans,0.4+\k) -- (0.6+\k+\trans,0.6+\k);
        }
        \draw[fill=blue,opacity=0.3] (2+\trans,2) circle (\radius);
        \draw[fill=blue,opacity=0.3] (0,0) circle (\radius);
        \draw[->,thick] (0.4,0.4) -- (0.8,0.8);
        \draw[fill=blue,opacity=0.3] (1,1) ellipse ({0.5*\radius} and {1*\radius});
        \draw[->,thick] (1.2,1.2) -- (1.4,1.4);
        \draw[fill=blue,opacity=0.3] (1.5,1.5) ellipse ({0.25*\radius} and {0.5*\radius});
        \draw[->,thick] (1.6,1.6) -- (1.7,1.7);
        \draw[fill=blue,opacity=0.3] (1.75,1.75) ellipse ({0.125*\radius} and {0.25*\radius});

        \fill (-4,0) node {(\textbf{EW})};

        \draw [->,thick]  (0,2) to [out=30,in=150] (0+\trans,2) ;
        \draw [<-,thick]  (0,-2) to [out=-30,in=-150] (0+\trans,-2) ;
        \fill (3,2) node {$y=Q(x)$};
        \fill (3,-2) node {$x=Q^{-1}(y)$};
        
        \def\steep{-7.5}
        \def\trans{7}
        \def\radius{0.3cm}
        \foreach \x in {-3,-2,-1,0,1,2,3}
        \foreach \y in {-3,-2,-1,0,1,2,3}
        {
        \draw (\x,\y+\steep) circle (0.01cm);
        \draw (\x+\trans,\y+\steep) circle (0.01cm);
        }
        \draw (-3,-3+\steep) -- (-3,3+\steep) -- (3,3+\steep) -- (3,-3+\steep) -- (-3,-3+\steep);
        
        \draw[->,thick] (-3+\trans,0+\steep) -- (3+\trans,0+\steep);
        \draw[->,thick] (0+\trans,-3+\steep) -- (0+\trans,3+\steep);
        
        \foreach \k in {0,1,2}
        {
            \draw[fill=blue,opacity=0.3] (\k,\k+\steep) circle (\radius);
            \draw[fill=blue,opacity=0.3] (\k+\trans,\k+\steep) circle (\radius);
            \draw[->,thick] (0.4+\k,0.4+\k+\steep) -- (0.6+\k,0.6+\k+\steep);
            \draw[->,thick] (0.4+\k+\trans,0.4+\k+\steep) -- (0.6+\k+\trans,0.6+\k+\steep);
        }
        \draw[fill=blue,opacity=0.3] (3+\trans,3+\steep) circle (\radius);
        \fill (-4,0+\steep) node {(\textbf{PGD})};
        \filldraw[fill=blue,opacity=0.3,ultra thick] 
        (3-0.3,3+\steep) arc[start angle=180, end angle=270, radius=\radius]--(3,3-0.3+\steep)--(3,3+\steep)--(3-0.3,3+\steep);
        \draw[-, ultra thick,blue] (3,3-0.3+\steep)--(3,3+\steep)--(3-0.3,3+\steep);
        \draw [->,thick]  (0,3.3+\steep) to [out=30,in=150] (0+\trans,3.3+\steep) ;
        \draw [<-,thick]  (0,-3.3+\steep) to [out=-30,in=-150] (0+\trans,-3.3+\steep) ;
        \fill (3.5,3.5+\steep) node {$y=Q(x)$};
        \fill (3.5,-3.5+\steep) node {$x=Q^{-1}(y)$};
\end{tikzpicture}

==> Figures/Grid.tex <==
%----------------------------------------------------------------------
%%% GRID
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}[scale=.45]
\small
	
	\def\dualoffset{8.5}
	\def\steep{2*\dualoffset}
%	\def\aktina{12}
	\def\radius{.4}
	\foreach \x in {-3,-2,-1,0,1,2,3}
	\foreach \y in {-3,-2,-1,0,1,2,3}
	{
	\draw[fill=black!10] (\x,\y) circle (1pt);
	\draw[fill=black!10] (\x+\dualoffset,\y) circle (1pt);
	}
	\draw (-3,-3) -- (-3,3) -- (3,3) -- (3,-3) -- (-3,-3);
	\draw (-3+\steep,-3) -- (-3+\steep,3) -- (3+\steep,3) -- (3+\steep,-3) -- (-3+\steep,-3);

	\draw[-stealth,thick] (-3.5+\dualoffset,0) -- (3.5+\dualoffset,0);
	\draw[-stealth,thick] (0+\dualoffset,-3.5) -- (0+\dualoffset,3.5);
	
	\foreach \k in {0,1,2}
	{
	\draw[fill=PrimalColor,opacity=0.3] (\k,\k) circle (\radius);
	\draw[fill=DualColor,opacity=0.3] (\k+\dualoffset,\k) circle (\radius);
	}
	\filldraw[fill=PrimalColor,opacity=0.3] 
	(3-\radius,3) arc[start angle=180, end angle=270, radius=\radius]--(3,3-\radius)--(3,3)--(3-\radius,3);
	\draw[-, ultra thick,PrimalColor] (3,3-\radius)--(3,3)--(3-\radius,3);
	\draw[fill=DualColor,opacity=0.3] (3+\dualoffset,3) circle (\radius);

	\draw[fill=PrimalColor,opacity=0.3] (\steep,0) circle (\radius);
	\draw[fill=PrimalColor,opacity=0.3] (\steep + 1.38635, 1.38635) circle (\radius/1.38635);
	\draw[fill=PrimalColor,opacity=0.3] (\steep + 2.28478, 2.28478) circle (\radius/2.28478);
	\draw[fill=PrimalColor,opacity=0.3] (\steep + 2.71544, 2.71544) circle (\radius/2.71544);

 
	\foreach \k in {0,1,2}
	{
	\draw[-stealth,thick] (0.3+\k,0.3+\k) -- (0.7+\k,0.7+\k);
	\draw[-stealth,thick] (0.3+\k+\dualoffset,0.3+\k) -- (0.7+\k+\dualoffset,0.7+\k);
	}
	
	%\def\eps{0.9}
	%\draw (0+\steep,0) circle (0.01cm);
	%\foreach \x in {0,5,...,1000}
	%{
	% \foreach \y in {0,5,...,1000}
	% {
	% \draw ({\steep + (1/(exp(-\x)+1))-0.5}, { (1/(exp(-\y)+1)) -0.5 }) circle (0.01cm);
	% }
	%}
	\foreach \signx in {-1,1}
	\foreach \signy in {-1,1}
	\foreach \kx in {0,1,2,3}
	\foreach \ky in {0,1,2,3}
	{
	\draw[fill=black!10] ({\steep + 3*\signx*( (exp(\kx)-1)/(exp(\kx)+1) )},{ 3*\signy*(exp(\ky)-1)/(exp(\ky)+1)}) circle (1pt);
	}
	
%	\foreach \k in {0,1,2,3}
%	{
%	\draw[fill=PrimalColor,opacity=0.3] \foreach \t in {0,5,...,360}
%	{
%	-- ({\steep + exp( cos(\t)+\k)/(exp(cos(\t)+\k)+1)-0.5+sqrt(\k)/1.5 }, { exp(sin(\t)+\k)/(exp(sin(\t)+\k)+1) -0.5+sqrt(\k)/1.5 })
%	} -- cycle;
%	}
	
	
	%\draw[fill=DualColor,opacity=0.3] (3+\dualoffset,3) circle (\radius);
	%\draw[fill=PrimalColor,opacity=0.3] \foreach \t in {0,5,...,360}
	% {
	%	-- ({\steep + exp( cos(\t)+3)/(exp(cos(\t)+3)+1)-0.5+3/2 }, { exp(sin(\t)+3)/(exp(sin(\t)+3)+1) -0.5 +3/2})
	% } -- cycle;
 
	\draw[-stealth,thick] (0.1+\steep,0.1) -- (1.2+\steep,1.2);
	\draw[-stealth,thick] (1.5+\steep,1.5) -- (2.2+\steep,2.2);
	\draw[-stealth,thick] (2.4+\steep,2.4) -- (2.6+\steep,2.6);
	
	\draw (\dualoffset,3.5) node {\normalsize \eqref{eq:ERD} \;\;\; \eqref{eq:EW}\hphantom{x}};

	\draw (-3,3.5) node {\normalsize\eqref{eq:PD}};
	\draw [stealth-] (1,3.3) to [out=20,in=160] (-2.5+\dualoffset,3.3) ;
	\fill (0,3.75) node {$\strat = \Eucl(\dpoint)$};
	\fill (0,-4) node {Strategy space ($\strats$)};

	\draw (-1+2.5*\dualoffset,3.5) node {\normalsize\eqref{eq:RD}};
	\draw [-stealth] (2+\dualoffset,3.3) to [out=20,in=160] (-1+\dualoffset+\dualoffset,3.3) ;
	\fill (\steep,3.75) node {$\strat = \logit(\dpoint)$};
	\fill (\steep,-4) node {Strategy space ($\strats$)};

%	\fill (3.5,-3.5) node {$x=Q^{-1}(y)$};
%	\fill (3.5+\dualoffset,-3.5) node {$x=Q^{-1}(y)$};
	\fill (\dualoffset,-4) node {Score space ($\dpoints$)};
\end{tikzpicture}

==> Figures/NewXYZ.tex <==
\tdplotsetmaincoords{65}{110}
\begin{tikzpicture}[tdplot_main_coords,scale=0.6]
  \def\laxis{5}
  \def\ltriangle{3}
  \begin{scope}[->,red]
    \draw (0,0,0) -- (\laxis,0,0) node [below] {\textcolor{blue}{$x_3$}};
    \draw (0,0,0) -- (0,\laxis,0) node [right] {\textcolor{blue}{$x_2$}};
    \draw (0,0,0) -- (0,0,\laxis) node [left] {\textcolor{blue}{$x_1$}};
  \end{scope}
  \filldraw [opacity=.4,blue] (\ltriangle,0,0) -- (0,\ltriangle,0) --
  (0,0,\ltriangle) -- cycle;
  
  \def\transferx{0}
  \def\transfery{7.5}
  \def\transferz{1}

  \def\laxis{5}
  \def\ltriangle{1.5}
  \begin{scope}[->,blue]
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (\laxis+\transferx,0+\transfery,0+\transferz) node [below]{\textcolor{red}{$y_3$}};
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,\laxis+\transfery,0+\transferz) node [right] {\textcolor{red}{$y_2$}};
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,0+\transfery,\laxis+\transferz) node [left] {\textcolor{red}{$y_1$}};
  \end{scope}
  

\def\ltriangle{3}
\foreach \k in {1,3,5}%{4.5,3,1.5,0,0.33}
{

  \def\transferx{0+\k}
  \def\transfery{7.5+\k}
  \def\transferz{1+\k}
\filldraw [thick,draw opacity=.6,fill opacity=.4,red] 
    (  {\ltriangle*(0^3-(0^3+(1-0)^3)/3 ) +\transferx}, 
            {\ltriangle*((1-0)^3 -(0^3+(1-0)^3)/3) +\transfery} , 
            {\ltriangle*(0-(0^3+(1-0)^3)/3) +\transferz} )  
    \foreach \t in {0,0.1,...,1.1}  
    { -- (  {\ltriangle*(\t^3-(\t^3+(1-\t)^3)/3 ) +\transferx}, 
            {\ltriangle*((1-\t)^3 -(\t^3+(1-\t)^3)/3) +\transfery} , 
            {\ltriangle*(0-(\t^3+(1-\t)^3)/3) +\transferz} ) 
    }
    \foreach \t in {0,0.1,...,1.1}  
    { -- (  {\ltriangle*((1-\t)^3-(\t^3+(1-\t)^3)/3 ) +\transferx}, 
            {\ltriangle*(0 -(\t^3+(1-\t)^3)/3) +\transfery} , 
            {\ltriangle*(\t^3-(\t^3+(1-\t)^3)/3) +\transferz} ) 
    }
    \foreach \t in {0,0.1,...,1.1}  
    { -- (  {\ltriangle*(0-(\t^3+(1-\t)^3)/3 ) +\transferx}, 
            {\ltriangle*(\t^3 -(\t^3+(1-\t)^3)/3) +\transfery} , 
            {\ltriangle*((1-\t)^3-(\t^3+(1-\t)^3)/3) +\transferz} ) 
    };
    

\draw [->,thick] (   {(0.3)^3+\transferx}  ,  {(0.6)^3+\transfery} ,{( 0.2 )^3 +\transferz })to [out=-20,in=-60] (0.3,0.6,0.1) ;
  \filldraw[blue]  (   {(0.3)^3+\transferx}               ,      {(0.6)^3+\transfery}             ,{( 0.1 )^3 +\transferz }) circle (1pt);
  \filldraw[red] (0.3,0.6,0.1) circle (1pt);
    
}
\draw[->,blue] (0+\transferx,0+\transfery,0+\transferz) -- (8+\transferx,8+\transfery,8+\transferz) node [left] {\textcolor{blue}{$(1,1,1)$}};


\draw [->,thick]  (0,2,2) to [out=30,in=150] (-1,+\transfery,2) ;%(5,2) ;
\draw [<-,thick]  (0,2,-2) to [out=-30,in=-150] (-1,\transfery,-2);%(5,-2) ;
\fill (0,3.5,2) node {$y=\nabla h(x)$};
\fill (0,\transfery,-1) node {$x=Q(y)$};

 
  \def\transferx{0}
  \def\transfery{17}
  \def\transferz{2.5}
   \def\laxis{3}
  \def\ltriangle{2}
  \begin{scope}[->,black]
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,\laxis+\transfery,0+\transferz) node [right] {\textcolor{black}{$z_2$}};
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,0+\transfery,\laxis+\transferz) node [left] {\textcolor{black}{$z_1$}};
   \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,-\laxis+\transfery,0+\transferz) node [right] {\textcolor{black}{}};
    \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,0+\transfery,-\laxis+\transferz) node [left] {\textcolor{black}{}};
  \end{scope}


\draw [->,thick]  (0,12,2) to [out=30,in=150] (-1,\transfery-1,2) ;%(5,2) ;
\draw [<-,thick]  (0,12,0.5) to [out=-30,in=-150] (-1,\transfery-1,0.5);%(5,-2) ;
\fill (0,15,3.5) node {$z=\Pi(y)$};
\fill (0,15,-0.5) node {$y=\Pi^{-1}(z)$};
  
\filldraw [thick,draw opacity=.6, fill opacity=.4, orange]  
(\transferx, { \ltriangle*(0^3-(1-0-(1-0))^3) +\transfery} , { \ltriangle*((1-0)^3-(1-0-(1-0))^3) +  +\transferz} ) 
\foreach \t in {0,0.01,...,1.01}
{ 
    --(\transferx, { \ltriangle*(\t^3-(1-\t-(1-\t))^3) +\transfery} , { \ltriangle*((1-\t)^3-(1-\t-(1-\t))^3) +  +\transferz} ) 
}
\foreach \t in {0,0.01,...,1.01}
{ 
    --(\transferx, { \ltriangle*((1-\t)^3-(1-(1-\t))^3) +\transfery} , { \ltriangle*(-(1-(1-\t))^3) +  +\transferz} ) 
}
\foreach \t in {0,0.01,...,1.0}
{ 
    --(\transferx, { \ltriangle*(-(1-\t)^3) +\transfery} , { \ltriangle*(\t^3-(1-\t)^3) +  +\transferz} ) 
}
;
\end{tikzpicture}

==> Figures/SimpleXY.tex <==
%----------------------------------------------------------------------
%%% QINV
%----------------------------------------------------------------------
% !TEX root = ../Main.tex



\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.75]
\filldraw[color = blue!40, opacity = 0.4] (-2,0)  -- (2,0)  -- ({2+4*cos(120)},{4*sin(120})   -- cycle;
\draw[thick,color = blue, opacity = 0.4] (-2,0)  -- (2,0)  -- ({2+4*cos(120)},{4*sin(120})  -- cycle;
\def\yspaceoffset{-5}
\filldraw[color = blue!40, opacity = 0.6] (0,1.5) circle (10pt);
\draw[color = blue, opacity = 0.6] (0,1.5) circle (10pt);
\filldraw[color = blue] (0,1.5) circle (1pt);
\filldraw[color = blue!40, opacity = 0.6] ({cos(120)+2},{sin(120)}) arc (120:300:10pt);
\draw[color = blue, opacity = 0.6] ({cos(120)+2},{sin(120)}) arc (120:300:10pt);
\filldraw[color = blue] ({0.66*cos(120)+2},{0.66*sin(120)}) circle (1pt);
\filldraw[color = blue!40, opacity = 0.6] ({3.6*cos(120)+2},{3.6*sin(120)}) arc (-60:-120:4mm)--({4*cos(120)+2},{4*sin(120)})--cycle ;
\draw[color = blue] ({3.6*cos(120)+2},{3.6*sin(120)}) arc (-60:-120:4mm) ;
\filldraw[color = blue] ({4*cos(120)+2},{4*sin(120)}) circle (1pt);

\draw (0,0.8) node{$\strats$};



\filldraw[color = red!40, opacity = 0.4] (-2+\yspaceoffset,0)  -- (2+\yspaceoffset,0)  -- ({2+4*cos(120)+\yspaceoffset},{4*sin(120})    -- cycle;
\draw[thick,color = red, opacity = 0.4] (-2+\yspaceoffset,0)  -- (2+\yspaceoffset,0)  -- ({2+4*cos(120)+\yspaceoffset},{4*sin(120})    -- cycle;
\filldraw[color = red!40, opacity = 0.6] (0+\yspaceoffset,1.5) circle (10pt);
\draw[color = red, opacity = 0.6] (0+\yspaceoffset,1.5) circle (10pt);
\filldraw[color = red] (0+\yspaceoffset,1.5) circle (1pt);
\filldraw[color = red!40, opacity = 0.6] ({cos(120)+2+\yspaceoffset},{sin(120)}) arc (120:300:10pt);
\draw[color = red, opacity = 0.6] ({cos(120)+2+\yspaceoffset},{sin(120)}) arc (120:300:10pt);
\filldraw[color = red] ({0.66*cos(120)+2+\yspaceoffset},{0.66*sin(120)}) circle (1pt);
\filldraw[color = red!40, opacity = 0.6] ({3.6*cos(120)+2+\yspaceoffset},{3.6*sin(120)}) arc (-60:-120:4mm)--({4*cos(120)+2+\yspaceoffset},{4*sin(120)})--cycle ;
\draw[color = red] ({3.6*cos(120)+2+\yspaceoffset},{3.6*sin(120)}) arc (-60:-120:4mm) ;
\filldraw[color = red] ({4*cos(120)+2+\yspaceoffset},{4*sin(120)}) circle (1pt);
\draw (0+\yspaceoffset,0.8) node{$\scores$};

\filldraw[color = red!40, opacity = 0.4,pattern=north east lines,pattern color=red] 
({cos(120)+2+\yspaceoffset},{sin(120)}) 
-- ({0.3*cos(120)+2+\yspaceoffset},{0.3*sin(120)})
--({0.3*cos(120)+2+sin(120)+\yspaceoffset},{0.3*sin(120)-cos(120)})
-- ({cos(120)+2+sin(120)+\yspaceoffset},{sin(120)-cos(120)})
-- cycle;
\filldraw[color = red!40, opacity = 0.4] 
({cos(120)+2+\yspaceoffset},{sin(120)}) 
-- ({0.3*cos(120)+2+\yspaceoffset},{0.3*sin(120)})
--({0.3*cos(120)+2+sin(120)+\yspaceoffset},{0.3*sin(120)-cos(120)})
-- ({cos(120)+2+sin(120)+\yspaceoffset},{sin(120)-cos(120)})
-- cycle;


%\filldraw[color = red] ({4*cos(120)+2+1.5*sin(120)+\yspaceoffset},{4*sin(120)-1.5*cos(120)}) circle (1pt);
%\filldraw[color = red] ({4*cos(60)-2-1.5*sin(60)+\yspaceoffset},{4*sin(60)+1.5*cos(60)}) circle (1pt);
%\filldraw[color = red] ({3.6*cos(120)+2+1.5*sin(120)+\yspaceoffset},{3.6*sin(120)-1.5*cos(120)}) circle (1pt);
%\filldraw[color = red] ({3.6*cos(60)-2-1.5*sin(60)+\yspaceoffset},{3.6*sin(60)+1.5*cos(60)}) circle (1pt);
%\filldraw[color = red] ({3.6*cos(120)+2+\yspaceoffset},{3.6*sin(120)}) circle (1pt);
%\filldraw[color = red] ({3.6*cos(60)-2+\yspaceoffset},{3.6*sin(60))}) circle (1pt);
\filldraw[color = red] ({4*cos(120)+2+\yspaceoffset},{4*sin(120)}) circle (1pt);


\filldraw[color = red!40, opacity = 0.4,pattern=north east lines,pattern color=red] 
   ({3.6*cos(120)+2+1.5*sin(120)+\yspaceoffset},{3.6*sin(120)-1.5*cos(120)})
-- ({3.6*cos(120)+2+\yspaceoffset},{3.6*sin(120)})
-- ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
-- ({4*cos(120)+2+1.5*sin(120)+\yspaceoffset},{4*sin(120)-1.5*cos(120)})
-- cycle;
\filldraw[color = red!40, opacity = 0.4] 
   ({3.6*cos(120)+2+1.5*sin(120)+\yspaceoffset},{3.6*sin(120)-1.5*cos(120)})
-- ({3.6*cos(120)+2+\yspaceoffset},{3.6*sin(120)})
-- ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
-- ({4*cos(120)+2+1.5*sin(120)+\yspaceoffset},{4*sin(120)-1.5*cos(120)})
-- cycle;

\filldraw[color = red!40, opacity = 0.4,pattern=north east lines,pattern color=red] 
   ({3.6*cos(60)-2-1.5*sin(60)+\yspaceoffset},{3.6*sin(60)+1.5*cos(60)}) 
-- ({3.6*cos(60)-2+\yspaceoffset},{3.6*sin(60))})
-- ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
--  ({4*cos(60)-2-1.5*sin(60)+\yspaceoffset},{4*sin(60)+1.5*cos(60)})
-- cycle;
\filldraw[color = red!40, opacity = 0.4] 
   ({3.6*cos(60)-2-1.5*sin(60)+\yspaceoffset},{3.6*sin(60)+1.5*cos(60)}) 
-- ({3.6*cos(60)-2+\yspaceoffset},{3.6*sin(60))})
-- ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
--  ({4*cos(60)-2-1.5*sin(60)+\yspaceoffset},{4*sin(60)+1.5*cos(60)})
-- cycle;
\filldraw[color = red!40, opacity = 0.4] 
    ({4*cos(120)+2+1.5*sin(120)+\yspaceoffset},{4*sin(120)-1.5*cos(120)})
--  ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
--  ({4*cos(60)-2-1.5*sin(60)+\yspaceoffset},{4*sin(60)+1.5*cos(60)})
-- cycle;
\filldraw[color = red!40, opacity = 0.4,pattern=north east lines,pattern color=red] 
    ({4*cos(120)+2+1.5*sin(120)+\yspaceoffset},{4*sin(120)-1.5*cos(120)})
--  ({4*cos(120)+2+\yspaceoffset},{4*sin(120)})
--  ({4*cos(60)-2-1.5*sin(60)+\yspaceoffset},{4*sin(60)+1.5*cos(60)})
-- cycle;
\draw[color = red] ({0.66*cos(120)+2+\yspaceoffset},{0.66*sin(120)})--({0.66*cos(120)+2+sin(120)+\yspaceoffset},{0.66*sin(120)-cos(120)}) ;

\draw [<-,thick]  (0,2) to [in=30,out=150] (0+\yspaceoffset,2) ;
\draw (\yspaceoffset/2,2) node {$\strat = \Eucl(\score)$};
\end{tikzpicture}

==> Figures/others.tex <==
\begin{tikzpicture}[scale=0.33] 
\draw[thick,-stealth] (0,0,0)--(0,0,6); 
\draw[thick,-stealth] (0,0,0)--(0,6,0);
\draw[-stealth] (0,0,0)--(6,0,0);
\coordinate[label=$O$] (O) at (0,0,0);
\coordinate[label=$A1$] (A1) at (0,0,5);
\coordinate[label=$A2$] (A2) at (0,5,0);
\coordinate[label=$A3$] (A3) at (5,0,0);
\coordinate[label=$B1$] (B1) at (3,0,0);
\coordinate[label=$B2$] (B2) at (0,0,2);
\coordinate[label=$B3$] (B3) at (3,0,2);
\coordinate[label=$C2$] (C2) at (0,3,2);
\coordinate[label=$C3$] (C3) at (3,2,0);

\draw[fill=blue,opacity=0.3] (A1)--(C2)--(B3);
draw[fill=black,opacity=0.3] (O)--(B2)--(B3)--(B1)
\draw[fill=red,opacity=0.3] (A3)--(C3)--(B3);
\draw[fill=red,opacity=0.3] (B3)--(B1)--(C3);
\draw[fill=blue,opacity=0.3] (C2)--(B2)--(B3);
\draw[fill=brown,opacity=0.3] (B3)--(C2)--(A2)--(C3);
\end{tikzpicture}


\clearpage


\begin{tikzpicture}
\draw[thick,-stealth] (0,0,0)--(0,0,4); 
\draw[thick,-stealth] (0,0,0)--(0,4,0);
\draw[thick,-stealth] (0,0,0)--(4,0,0);
\coordinate[label=$O$] (O) at (0,0,0);
\coordinate[label=$x_3$] (A3) at (0,0,4);
\coordinate[label=$x_2$] (A2) at (0,4,0);
\coordinate[label=$x_1$] (A1) at (4,0,0);
\draw[fill=blue,opacity=0.3] (A1)--(A2)--(A3);


\draw[thick,-stealth] (10+0,0,0)--(10+0,0,4); 
\draw[thick,-stealth] (10+0,0,0)--(10+0,4,0);
\draw[thick,-stealth] (10+0,0,0)--(10+4,0,0);
\draw[thick,-stealth] (10+0,0,0)--(10+0,0,-4); 
\draw[thick,-stealth] (10+0,0,0)--(10+0,-4,0);
\draw[thick,-stealth] (10+0,0,0)--(10-4,0,0);
\coordinate[label=$O$] (O) at (10+0,0,0);
\coordinate[label=$y_3$] (A3) at (10+0,0,4);
\coordinate[label=$y_2$] (A2) at (10+0,4,0);
\coordinate[label=$y_1$] (A1) at (10+4,0,0);

\end{tikzpicture}




\clearpage
First example, a 2d and 3d math expressions plotted side to side.

\begin{tikzpicture}
\begin{axis}
\addplot[color=red]{exp(x)};
\end{axis}
\end{tikzpicture}
%Here ends the furst plot
\hskip 5pt
%Here begins the 3d plot
\begin{tikzpicture}
\begin{axis}
\addplot3[
    surf,
]
{exp(-x^2-y^2)*x};
\end{axis}
\end{tikzpicture}

